Fine-tuning Behavioral Cloning Policies with Preference-Based Reinforcement Learning

Deploying reinforcement learning (RL) in robotics, industry, and health care is blocked by two obstacles: the difficulty of specifying accurate rewards and the risk of unsafe, data-hungry exploration. We address this by proposing a two-stage framework that first learns a safe initial policy from a reward-free dataset of expert demonstrations, then fine-tunes it online using preference-based human feedback. We provide the first principled analysis of this offline-to-online approach and introduce BRIDGE, a unified algorithm that integrates both signals via an uncertainty-weighted objective. We derive regret bounds that shrink with the number of offline demonstrations, explicitly connecting the quantity of offline data to online sample efficiency. We validate BRIDGE in discrete and continuous control MuJoCo environments, showing it achieves lower regret than both standalone behavioral cloning and online preference-based RL. Our work establishes a theoretical foundation for designing more sample-efficient interactive agents.

==> extra_files/bridge_diagram_tikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\definecolor{offlinecolor}{HTML}{2A9D8F}
\definecolor{black}{rgb}{0,0,0}
\definecolor{onlinecolor}{HTML}{7851A9}

\draw[line width=1pt,color=black] (108.38,139) ellipse (83.38 and 41.5);
\draw  [offlinecolor] (124.29,141) circle (28.39);
\filldraw [offlinecolor] (124.29,141) circle (1.5pt);
\draw [-,color=offlinecolor]   (124.29,141) -- (135.75,114.61);
\draw (131,126.11) node [anchor=north west][inner sep=0.75pt]  [offlinecolor]  {$R$};

\draw[line width=1pt,color=black] (209.5,138.75) .. controls (209.5,116.24) and (232.17,98) .. (260.13,98) .. controls (288.08,98) and (310.75,116.24) .. (310.75,138.75) .. controls (310.75,161.26) and (288.08,179.5) .. (260.13,179.5) .. controls (232.17,179.5) and (209.5,161.26) .. (209.5,138.75) -- cycle ;
\draw  [offlinecolor] (247.75,131) .. controls (265.75,123.5) and (247.25,99.5) .. (272.25,117) .. controls (297.25,134.5) and (278.91,133.13) .. (272.6,139.36) .. controls (266.29,145.59) and (276.53,152.23) .. (279.25,157.5) .. controls (281.97,162.77) and (280.25,174) .. (256.25,162) .. controls (232.25,150) and (229.75,138.5) .. (247.75,131) -- cycle ;

\filldraw [black] (256.5, 134.5) circle (1.5pt);

\draw  [offlinecolor] (404.25,131) .. controls (422.25,123.5) and (403.75,99.5) .. (428.75,117) .. controls (453.75,134.5) and (435.41,133.13) .. (429.1,139.36) .. controls (422.79,145.59) and (433.03,152.23) .. (435.75,157.5) .. controls (438.47,162.77) and (436.75,174) .. (412.75,162) .. controls (388.75,150) and (386.25,138.5) .. (404.25,131) -- cycle ;

\filldraw [black] (413.5,134.5) circle (1.5pt);

\filldraw [onlinecolor] (430.75,160.13) circle (1.5pt);

\filldraw [onlinecolor] (417.75,151.63) circle (1.5pt);

\node [onlinecolor] at (530,135) {\scalebox{5}\faUser};

\draw [-{Stealth[length=2mm]},color=onlinecolor]   (430.75,160.13) .. controls (452.98,141.45) and (457.25,151.63) .. (463.25,158.63) .. controls (469.07,165.42) and (476.54,160.33) .. (494.55,154.99) ;
\draw [-{Stealth[length=2mm]},color=onlinecolor]   (417.75,151.63) .. controls (439.98,134.95) and (459.25,126.5) .. (465.25,133.5) .. controls (471.07,140.29) and (473.83,145.67) .. (491.56,140.97) ;

\draw [-{Stealth[length=3mm]},color=offlinecolor]   (152.75,141) -- (233.75,141) ;
\draw [-{Stealth[length=3mm]},dotted,color=black]   (330,141) -- (370,141) ;

\draw (259.5,81) -- (253.13,98);
\draw (60,81) -- (70,102);
\draw [offlinecolor] (289,97) -- (274.2,119);

\draw [onlinecolor] (480,205) node [anchor=base west][inner sep=0.75pt] {Expert Preferences};

\draw (00,205) node [anchor=base west][inner sep=0.75pt]  [offlinecolor]  {Hellinger ball around $\mathbb{P}_{\hat{P}}^{\hat{\pi }}$ in $\mathcal{P}(\mathcal{T})$ $\longrightarrow$ confidence set $\Pi^\text{offline}$ in $\Pi$};

\draw (46,75) node [anchor=base west][inner sep=0.75pt]    {$\mathcal{P}(\mathcal{T}) \ =\ \left\{\mathbb{P}_{P}^{\pi }\right\}_{\pi \in \Pi ,P\in \mathcal{P}}$};

\draw (256.5,75) node [anchor=base west][inner sep=0.75pt]    {$\Pi$};


\node[
    draw=offlinecolor,     
    text=offlinecolor,            
    rectangle,
    align=center,             
    inner sep=4pt,         
    text height=10pt,
    text depth=2pt,
    rounded corners=3pt
] at (190, 35) {Offline Estimation};
\node[
    draw=onlinecolor,      
    text=onlinecolor,            
    rectangle,              
    align=center,           
    inner sep=4pt,         
    text height=10pt,
    text depth=2pt,
    rounded corners=3pt
] at (484.5, 35) {Online Preference Learning};

\draw (283.5,80) node [anchor=north west][inner sep=0.75pt]  [offlinecolor]  {$\Pi^\text{offline}$};
\draw (260,120) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{*}$};
\draw (428,94.9) node [anchor=north west][inner sep=0.75pt]  [offlinecolor]  {$\Pi^\text{offline}$};
\draw (416.5,120) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{*}$};
\draw (462.5,111.9) node [anchor=north west][inner sep=0.75pt]  [onlinecolor]  {$\pi ^{1}$};
\draw (464,169.9) node [anchor=north west][inner sep=0.75pt]  [onlinecolor]  {$\pi ^{2}$};
\draw (568,130) node [anchor=north west][inner sep=0.75pt]  [onlinecolor]  {$\pi ^{1} \succ \pi ^{2}$};


\end{tikzpicture}


==> extra_files/proof_overview.tex <==
\begin{tikzpicture}[
    outer/.style={draw, dashed, inner sep=15pt},
    block/.style={draw, rounded corners, inner sep=10pt, align=left, text width=5.5cm},
    title/.style={font=\bfseries, align=center},
    offline/.style={fill=blue!10},
    online/.style={fill=orange!10},
    regret/.style={fill=green!10}
]

\node[title] at (0,1.5) {Offline Estimation};

\node[block, offline] (offline_ci) at (0, -0.5) {
    \textbf{\Cref{lem:offline_CI_under_known_dyn}: Offline Policy Confidence Set}  \\
    - Defines the set of policies $\Pi_{1-\delta}^{\textrm{Offline}}$ \\
    - \Cref{corr:generalization_bound_logloss_BC_deterministic_stationary_tabular_policies} $\implies$ Contains true policy $\pi^*$ with probability $1-\delta$
};

\node[title] at (0,-3) {Online Estimation};

\node[block, online] (policy_contain) at (-4, -5.5) {
    \textbf{\Cref{lemma:optimal_policy_containment}: Optimal Policy Containment} \\
    - Ellipsoid CI  \Cref{lemma:confidence_set_w_star} \\
    - Change of norm \Cref{lem:norm_relation_known_dyn} \\
    - Conditioned on \Cref{lem:offline_CI_under_known_dyn}\\
    $\implies$ \\
    - Ensures $\pi^* \in \Pi_t$ for all rounds $t$ \\
    - Combines offline confidence with \\
    \phantom{-} online estimation
};

\node[block, online] (bridge_algo) at (4, -5.5) {
    \textbf{\Cref{algo:main_known}: BRIDGE (Known Model)} \\
    - Starts with offline confidence set \\
    - Computes policy set $\Pi_t$ at each round \\
    - Selects maximally informative policy pairs
};

\node[title] at (0,-8) {Regret Analysis};

\node[block, regret] (feature_bound) at (-4, -9.5) {
    \textbf{\Cref{lemma:feature_diff_bound}: Feature Difference Bound} \\
    - Leverage Distributional Dist. \Cref{lem:hellinger_to_moment}\\
};

\node[block, regret] (final_theorem) at (4, -9.5) {
    \textbf{\Cref{thm:main_known}: Regret Analysis} \\
    - Final bound: \\
    \smallskip
    \quad $\tilde{O}(\Gamma \cdot \sqrt{\log(1 + \frac{T\cdot|\mathcal{S}|}{n \cdot d})})$ \\
};

\node[block, fill=yellow!10, text width=7.5cm] (insight) at (0, -15) {
    \textbf{Key Insight:} \\
    - Algorithm leverages offline data to reduce exploration cost \\
    - With sufficient offline data, regret becomes constant \\
    - Feature dimension $d$ amplifies offline data value \\
    - Bridges gap between offline imitation and online preference learning
};
\draw[->, thick] (offline_ci.south) -- ++(0,-0.7) -| (policy_contain.north);
\draw[->, thick] (offline_ci.south) -- ++(0,-0.7) -| (bridge_algo.north);

\draw[->, thick] (policy_contain.south) -- ++(0,-0.7) -| (feature_bound.north);
\draw[->, thick] (bridge_algo.south) -- ++(0,-0.7) -| (final_theorem.north);

\draw[->, thick] (feature_bound.east) -- ++(0.5,0) |- (final_theorem.west);


\draw[-, thick] (final_theorem.south) -- ($(final_theorem.south) + (0,-1.2)$) coordinate (final_join);
\draw[-, thick] (feature_bound.south) -- ($(feature_bound.south |- final_theorem.south) + (0,-1.2)$) coordinate (feature_join);  %

\draw[->, thick] (final_join) -| (insight.north);
\draw[->, thick] (feature_join) -| (insight.north);



\end{tikzpicture}

